Planetary nebulae in the direction of the Galactic bulge: On nebulae with emission-line central stars

We present a homogeneous set of spectroscopic measurements secured with 4-meter class telescopes for a sample of 90 planetary nebulae (PNe) located in the direction of the Galactic bulge. We derive their plasma parameters and chemical abundances. For half of the objects this is done for the first time. We discuss the accuracy of these data and compare it with other recently published samples. We analyze various properties of PNe with emission-line central stars in the Galactic bulge. Investigating the spectra we found that 7 of those PNe are ionized by Wolf-Rayet ([WR]) type stars of the very late (VL) spectral class [WC 11] and 8 by weak emission-line (WEL) stars. From the analysis we conclude that the PN central stars of WEL, VL and remaining [WR] types form three, evolutionary unconnected forms of enhanced mass-loss among central stars of PNe. [WR] PNe seem to be intrinsically brighter than other PNe. Overall, we find no statistically significant evidence that the chemical composition of PNe with emission-line central stars is different from that of the remaining Galactic bulge PNe.

==> (inline-0) <==
\begin{tabular}{     l @{\hspace{-0.60cm}}
                     l @{\hspace{0.40cm}}
                     r r r r r r r r}
\hline
 PN G       &      &  000.1-02.3 &  000.2-04.6 &  000.3-04.6 &  000.4-01.9 &  000.4-02.9 &  000.5-03.1 &  000.7-02.7 &  000.7-03.7 \\
 Main Name  &      &  Bl3-10     &  Wray16-36  &  M2-28      &  M2-20      &  M3-19      &  KFL1       &  M2-21      &  M3-22      \\
 sample     &      &  CTIO'02    &  CTIO'02    &  CTIO'02    &  CTIO'02    &  CTIO'02    &  ESO'02     &  CTIO'02    &  CTIO'01    \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &     1.62    &    1.88  ~~ &    1.39  ~~ &    1.72  ~~ &    1.44  ~~ &    1.46  ~~ &    1.18  ~~ &    1.03~~   \\
            &      &             &             &             &             &             &             &             &        ~~   \\
 3727 & {[O\ III]} &             &             &  101.94~c   &   59.78  ~~ &   11.90~c   &   10.10~c   &   20.21:~~  &        ~~   \\
 3869 & {[Ne III]} &  110.26  ~~ &             &   73.08~c   &   11.04  ~~ &   48.57~c   &   38.20~c   &   88.50  ~~ &        ~~   \\
 4102 &   H I      &   19.52  ~~ &             &   25.43~c   &   23.50  ~~ &   25.73~c   &   25.90~c   &   25.24  ~~ &   26.21~~   \\
 4340 &   H I      &   51.12  ~~ &             &   47.74~c   &   48.25  ~~ &   46.64~c   &   46.86~c   &   49.49  ~~ &   47.28~~   \\
 4363 & {[O III]}  &   26.48  ~~ &             &    2.30:~~  &    1.47:~~  &    1.93;~~  &    4.77  ~~ &   16.41  ~~ &   15.17~~   \\
 4471 &   He I     &             &             &    7.05  ~~ &    6.37  ~~ &    8.17:~~  &    4.21  ~~ &    4.51  ~~ &    0.91~~   \\
 4686 &   He II    &   83.67  ~~ &             &   16.19  ~~ &             &    3.91:~~  &   46.60  ~~ &   31.78  ~~ &  119.39~~   \\
 4711 & {[Ar IV]}  &             &             &    1.08  ~~ &             &    1.25:~~  &    1.43:~~  &    2.18  ~~ &   12.30~~   \\
 4725 & {[Ne IV]}  &             &             &             &             &             &             &    0.16;~~  &    1.36~~   \\
 4740 & {[Ar IV]}  &             &             &    0.70  ~~ &             &    1.19:~~  &             &    2.78  ~~ &    9.67~~   \\
 4861 &   H I      &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00~~   \\
 5007 & {[O III]}  & 2009.94  ~~ &  644.18  ~~ &  651.41  ~~ &  552.24  ~~ &  489.27  ~~ &  673.59  ~~ & 1243.07  ~~ &  806.15~~   \\
 5515 & {[Cl III]} &    6.16;~~  &             &    0.82  ~~ &    0.50  ~~ &             &             &    0.20:~~  &    0.26:~~  \\
 5537 & {[Cl III]} &    1.95;~~  &             &             &    0.90  ~~ &             &             &    0.29:~~  &    0.30;~~  \\
 5755 & {[N II]}   &             &             &    4.25  ~~ &    1.30  ~~ &    1.24:~~  &             &    0.52:~~  &        ~~   \\
 5876 &   He I     &   19.59;~~  &   29.88:~~  &   22.03  ~~ &   20.81  ~~ &   25.21  ~~ &   18.24  ~~ &   14.25  ~~ &    3.31~~   \\
 6300 & {[O I]}    &             &   12.23:~~  &   10.34  ~~ &    2.09  ~~ &             &             &    3.12  ~~ &    1.25~~   \\
 6312 & {[S III]}  &             &             &    1.30  ~~ &    1.54  ~~ &    0.33;~~  &    0.71:~~  &    0.92  ~~ &        ~~   \\
 6563 &   H I      &  281.63  ~~ &  293.20  ~~ &  290.22  ~~ &  291.96  ~~ &  289.58  ~~ &  285.91  ~~ &  281.72  ~~ &  279.07~~   \\
 6583 & {[N II]}   &   31.62:~~  &  381.17  ~~ &  502.67  ~~ &  112.41  ~~ &   20.96  ~~ &    9.29:~~  &   12.83  ~~ &    1.72~~   \\
 6678 &   He I     &    5.15;~~  &    6.18:~~  &    5.42  ~~ &    4.84  ~~ &    6.25  ~~ &    5.11  ~~ &    3.53  ~~ &        ~~   \\
 6716 & {[S II]}   &   10.26:~~  &   30.88  ~~ &   27.63  ~~ &    4.65  ~~ &    1.24  ~~ &    1.82:b   &    0.68  ~~ &    0.29~~   \\
 6730 & {[S II]}   &   10.06:~~  &   27.46  ~~ &   36.89  ~~ &    8.45  ~~ &    1.72  ~~ &    2.84:b   &    1.25  ~~ &    0.42~~   \\
 7006 & {[Ar V]}   &             &             &             &             &             &             &    0.27:~~  &        ~~   \\
 7136 & {[Ar III]} &   22.73  ~~ &   22.63  ~~ &   23.96  ~~ &   20.97  ~~ &   12.32  ~~ &   12.06  ~~ &    5.18  ~~ &    6.49~~   \\
 7325 & {[O II]}   &             &             &    3.68  ~~ &    5.29  ~~ &    3.35  ~~ &    5.01  ~~ &    4.02  ~~ &    0.62~~   \\
\hline
            &      &             &             &             &             &             &             &             &             \\
            &      &             &             &             &             &             &             &             &             \\
\hline
 PN G       &      &  000.9-02.0 &  000.9-04.8 &  001.2-03.9 &  001.7-04.4 &  001.7-04.6 &  002.1-02.2 &  002.1-04.2 &  002.2-02.5 \\
 Main Name  &      &  Bl3-13  ~~ &  M3-23   ~~ &  ShWi2-5    &  H1-55   ~~ &  H1-56   ~~ &  M3-20   ~~ &  H1-54   ~~ &  KFL2       \\
 sample     &      &  ESO'02  ~~ &  CTIO'02    &  CTIO'02    &  CTIO'01    &  CTIO'01    &  CTIO'02    &  CTIO'02    &  ESO'02     \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    1.90  ~~ &    1.33  ~~ &    1.10  ~~ &    1.04  ~~ &    0.67  ~~ &    1.49  ~~ &    1.13  ~~ &    1.39  ~~ \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &             &   15.69~c   &   81.36~c   &             &             &   19.27  ~~ &   66.22~c   &    4.56~c   \\
 3869 & {[Ne III]} &   70.36~c   &  105.12~c   &        ~c   &             &             &   88.64  ~~ &   24.80~c   &   43.61~c   \\
 4102 &   H I      &   28.00~c   &   26.42~c   &   27.37:c   &   25.39  ~~ &   26.14  ~~ &   24.97  ~~ &   25.85~c   &   26.08~c   \\
 4340 &   H I      &   45.06~c   &   46.99~c   &   47.48~c   &   46.17  ~~ &   46.49  ~~ &   49.62  ~~ &   47.36~c   &   47.10~c   \\
 4363 & {[O III]}  &    3.39:~~  &   18.87  ~~ &   72.37  ~~ &             &    1.57  ~~ &    9.59  ~~ &    2.87:~~  &   13.06  ~~ \\
 4471 &   He I     &    5.68  ~~ &    1.77:~~  &    5.30  ~~ &    2.61  ~~ &    5.91  ~~ &    5.38  ~~ &    5.06  ~~ &             \\
 4686 &   He II    &             &   97.68  ~~ &   41.91  ~~ &             &    1.08  ~~ &    1.50:~~  &             &   67.14  ~~ \\
 4711 & {[Ar IV]}  &             &   17.19  ~~ &    5.60  ~~ &             &    0.32  ~~ &    1.64  ~~ &    0.11  ~~ &    5.65  ~~ \\
 4725 & {[Ne IV]}  &             &    1.66  ~~ &    7.28  ~~ &             &             &             &             &             \\
 4740 & {[Ar IV]}  &             &   13.54  ~~ &    8.80  ~~ &             &    0.20:~~  &    2.09  ~~ &             &    5.59:~~  \\
 4861 &   H I      &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ \\
 5007 & {[O III]}  &  897.36  ~~ & 1307.12  ~~ &  913.86  ~~ &   11.27  ~~ &  603.26  ~~ & 1249.48  ~~ &  471.37  ~~ & 1033.47  ~~ \\
 5515 & {[Cl III]} &             &    1.01  ~~ &             &    0.23:~~  &    0.43  ~~ &    0.40:~~  &    0.22  ~~ &             \\
 5537 & {[Cl III]} &             &    0.99  ~~ &             &    0.32:~~  &    0.42  ~~ &    0.48:~~  &    0.49  ~~ &             \\
 5755 & {[N II]}   &             &    0.37;~~  &    7.57  ~~ &    1.02  ~~ &    0.18:~~  &    0.42:~~  &    2.03  ~~ &             \\
 5876 &   He I     &   16.18  ~~ &    5.72  ~~ &   17.75  ~~ &    8.66  ~~ &   17.49  ~~ &   16.22  ~~ &   16.01  ~~ &    7.95  ~~ \\
 6300 & {[O I]}    &             &             &    4.06  ~~ &    2.16  ~~ &    0.77  ~~ &    2.19  ~~ &    2.75  ~~ &             \\
 6312 & {[S III]}  &             &    4.23  ~~ &    4.61  ~~ &    0.29  ~~ &             &    1.18  ~~ &    1.67  ~~ &             \\
 6563 &   H I      &  289.84  ~~ &  280.99  ~~ &  282.98  ~~ &  297.77  ~~ &  292.04  ~~ &  285.42  ~~ &  287.00  ~~ &  281.96  ~~ \\
 6583 & {[N II]}   &    3.49;~~  &   20.28  ~~ &   44.68  ~~ &  277.38  ~~ &   11.51  ~~ &   13.46  ~~ &   48.90  ~~ &    2.96;~~  \\
 6678 &   He I     &             &    1.96:~~  &    4.08  ~~ &    2.15  ~~ &    4.45  ~~ &    3.79  ~~ &    3.72  ~~ &    2.07  ~~ \\
 6716 & {[S II]}   &             &    3.89  ~~ &    1.14  ~~ &   11.21  ~~ &    0.71  ~~ &    1.35  ~~ &    1.27  ~~ &             \\
 6730 & {[S II]}   &             &    4.77  ~~ &    1.93  ~~ &   18.99  ~~ &    1.10  ~~ &    2.43  ~~ &    2.53  ~~ &             \\
 7006 & {[Ar V]}   &             &    3.93  ~~ &    8.96  ~~ &             &             &             &             &             \\
 7136 & {[Ar III]} &   13.96  ~~ &   23.44  ~~ &   26.69  ~~ &    3.62  ~~ &   12.66  ~~ &    8.53  ~~ &    9.38  ~~ &    5.75  ~~ \\
 7325 & {[O II]}   &    0.82  ~~ &    1.09  ~~ &    7.34:~~  &    0.78  ~~ &    0.72  ~~ &    3.14  ~~ &   18.18  ~~ &    1.59  ~~ \\
\hline
\end{tabular}
\begin{tabular}{     l @{\hspace{-0.60cm}}
                     l @{\hspace{0.40cm}}
                     r r r r r r r r}
\hline
 PN G       &      &  002.2-02.7 &  002.3-03.4 &  002.4-03.7 &  002.5-01.7 &  002.6+04.2 &  002.8-02.2 &  002.9-03.9 &  003.0-02.6 \\
 Main Name  &      &  M2-23   ~~ &  H2-37   ~~ &  M1-38      &  Pe2-11  ~~ &  Th3-27  ~~ &  Pe2-12  ~~ &  H2-39   ~~ &  KFL4       \\
 sample     &      &  CTIO'02    &  CTIO'02    &  CTIO'02    &  ESO'02  ~~ &  CTIO'01    &  ESO'02  ~~ &  CTIO'02    &  ESO'02     \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    1.05  ~~ &    1.33  ~~ &    1.08  ~~ &    2.15  ~~ &    2.47  ~~ &    1.70  ~~ &    1.30  ~~ &    1.25  ~~ \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &   14.54~c   &             &   98.91~c   &  129.24~c   &             &   42.95~c   &    8.84  ~~ &             \\
 3869 & {[Ne III]} &   99.64~c   &  202.43~c   &             &   61.93~c   &             &        ~c   &  104.00  ~~ &  103.81  ~~ \\
 4102 &   H I      &   26.06~c   &   26.17:c   &   25.57~c   &   26.40~c   &   25.97  ~~ &   25.37~c   &   24.12  ~~ &   43.23  ~~ \\
 4340 &   H I      &   46.99  ~~ &   47.23~c   &   46.21~c   &   35.32  ~~ &   46.95  ~~ &   46.89~c   &   48.61  ~~ &   33.84  ~~ \\
 4363 & {[O III]}  &   12.34  ~~ &   13.54:~~  &             &             &   12.32  ~~ &             &   18.87  ~~ &   11.33:~~  \\
 4471 &   He I     &    5.29  ~~ &   12.66:~~  &             &    4.38  ~~ &    5.87  ~~ &    3.51  ~~ &    3.48  ~~ &             \\
 4686 &   He II    &             &             &             &   31.05  ~~ &   30.87  ~~ &             &   38.31  ~~ &   38.76  ~~ \\
 4711 & {[Ar IV]}  &    0.13  ~~ &             &             &             &    6.66  ~~ &             &    6.54  ~~ &             \\
 4725 & {[Ne IV]}  &             &             &             &             &    1.08  ~~ &             &    0.24;~~  &             \\
 4740 & {[Ar IV]}  &    0.73  ~~ &             &             &             &   12.05  ~~ &             &    5.67  ~~ &             \\
 4861 &   H I      &  100.00  ~~ &  100.00:~~  &  100.00:~~  &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00:~~  \\
 5007 & {[O III]}  & 1001.44  ~~ &  806.63  ~~ &    0.80;~~  &  664.04  ~~ & 1354.40  ~~ &   18.67  ~~ & 1304.10  ~~ & 1165.09  ~~ \\
 5515 & {[Cl III]} &    0.19:~~  &             &             &             &    0.57:~~  &             &    0.41;~~  &             \\
 5537 & {[Cl III]} &    0.35:~~  &             &             &             &    1.51:~~  &             &    0.51;~~  &             \\
 5755 & {[N II]}   &    1.19  ~~ &             &    1.37:~~  &    4.94  ~~ &    9.27  ~~ &    1.44  ~~ &    0.19;~~  &             \\
 5876 &   He I     &   16.97  ~~ &   23.45  ~~ &    1.92  ~~ &   20.03  ~~ &   19.07  ~~ &   10.55  ~~ &   10.76  ~~ &   17.96  ~~ \\
 6300 & {[O I]}    &             &    1.59;~~  &    2.24  ~~ &   12.76  ~~ &   11.36  ~~ &    2.68:~~  &             &             \\
 6312 & {[S III]}  &             &    2.00  ~~ &    0.12;~~  &             &    4.48:~~  &             &    0.87:~~  &             \\
 6563 &   H I      &  282.39  ~~ &  279.87  ~~ &  293.32  ~~ &  289.01:b   &  284.31  ~~ &  295.15~b   &  281.01  ~~ &  283.78  ~~ \\
 6583 & {[N II]}   &   14.49  ~~ &  110.63  ~~ &  183.06  ~~ &  481.66  ~~ &  372.92  ~~ &  298.82  ~~ &    5.83  ~~ &             \\
 6678 &   He I     &    3.74  ~~ &    5.86  ~~ &    0.44:~~  &    5.84  ~~ &    4.51  ~~ &    3.56  ~~ &    2.75  ~~ &    3.67;~~  \\
 6716 & {[S II]}   &    0.56  ~~ &   11.69  ~~ &    9.66  ~~ &   40.45~b   &   10.56  ~~ &   11.33:b   &    0.83  ~~ &             \\
 6730 & {[S II]}   &    1.18  ~~ &    8.16  ~~ &   18.66  ~~ &   34.32~b   &   19.73  ~~ &   15.29:b   &    1.29  ~~ &             \\
 7006 & {[Ar V]}   &             &             &    0.33:~~  &             &    3.74?~~  &             &    0.41:~~  &             \\
 7136 & {[Ar III]} &   10.18  ~~ &   13.65  ~~ &    0.73  ~~ &   29.85  ~~ &   42.64  ~~ &    3.52  ~~ &    5.93  ~~ &             \\
 7325 & {[O II]}   &    9.92  ~~ &    2.85;~~  &    3.97  ~~ &    6.24  ~~ &    6.76  ~~ &    1.46  ~~ &    1.08:~~  &             \\
\hline
            &      &             &             &             &             &             &             &             &             \\
            &      &             &             &             &             &             &             &             &             \\
\hline
 PN G       &      &  003.2-04.4 &  003.3-04.6 &  003.4-04.8 &  003.5-02.4 &  003.6-02.3 &  003.7-04.6 &  003.8-04.3 &  003.8-04.5 \\
 Main Name  &      &  KFL12   ~~ &  Ap1-12  ~~ &  H2-43   ~~ &  IC4673  ~~ &  M2-26   ~~ &  M2-30   ~~ &  H1-59   ~~ &  H2-41      \\
 sample     &      &  ESO'02  ~~ &  CTIO'02    &  CTIO'01    &  CTIO'02    &  CTIO'02    &  CTIO'02    &  CTIO'02    &  CTIO'01    \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    1.17  ~~ &    0.70  ~~ &    1.02  ~~ &    1.21  ~~ &    1.64  ~~ &    0.83  ~~ &    0.87  ~~ &    0.90  ~~ \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &   11.33~c   &   11.31:c   &             &   13.53~c   &   53.74  ~~ &    7.30~c   &   25.78~c   &             \\
 3869 & {[Ne III]} &   68.69~c   &        ~c   &             &   90.05~c   &   57.91  ~~ &   94.40~c   &   76.14~c   &             \\
 4102 &   H I      &   25.71~c   &   25.36~c   &   25.74  ~~ &   25.97~c   &   24.52  ~~ &   25.96~c   &   25.97~c   &   25.91  ~~ \\
 4340 &   H I      &   46.60~c   &   45.69  ~~ &   46.65  ~~ &   46.96~c   &   48.82  ~~ &   47.19~c   &   47.10~c   &   46.87  ~~ \\
 4363 & {[O III]}  &    4.51  ~~ &             &   33.53  ~~ &   10.16  ~~ &    2.75:~~  &   12.08  ~~ &   10.07  ~~ &    3.38:~~  \\
 4471 &   He I     &    6.09  ~~ &             &    5.19  ~~ &             &    5.91  ~~ &    4.18  ~~ &    3.77  ~~ &    6.37  ~~ \\
 4686 &   He II    &    1.02:?   &             &   27.57  ~~ &             &   24.43  ~~ &   42.91  ~~ &   78.22  ~~ &   44.93:~~  \\
 4711 & {[Ar IV]}  &             &             &    1.30  ~~ &    9.90  ~~ &             &    6.77  ~~ &   11.21  ~~ &    1.64:~~  \\
 4725 & {[Ne IV]}  &             &             &    0.80  ~~ &             &             &    0.28:~~  &             &             \\
 4740 & {[Ar IV]}  &    0.68  ~~ &             &    0.33:~~  &    7.38  ~~ &             &    6.82  ~~ &    9.31  ~~ &    1.60:~~  \\
 4861 &   H I      &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ \\
 5007 & {[O III]}  &  905.07  ~~ &    1.98;~~  &  121.45  ~~ & 1132.09  ~~ &  604.26  ~~ & 1352.54  ~~ & 1098.65  ~~ &  460.88  ~~ \\
 5515 & {[Cl III]} &             &             &             &    0.90:~~  &    0.70  ~~ &    0.56  ~~ &    0.98  ~~ &             \\
 5537 & {[Cl III]} &             &             &             &    0.83:~~  &    0.96:~~  &    0.72  ~~ &    1.10  ~~ &             \\
 5755 & {[N II]}   &             &    0.65:~~  &    1.81  ~~ &    0.71:~~  &    2.37  ~~ &    0.19  ~~ &    1.16  ~~ &    1.20:~~  \\
 5876 &   He I     &   14.98  ~~ &    0.89:~~  &   19.94  ~~ &   11.92  ~~ &   21.71  ~~ &   12.33  ~~ &   11.26  ~~ &   23.61  ~~ \\
 6300 & {[O I]}    &             &    1.13  ~~ &    1.36  ~~ &             &    4.64:~~  &    0.09;~~  &    2.60  ~~ &             \\
 6312 & {[S III]}  &    0.48  ~~ &             &    1.70  ~~ &    2.79  ~~ &    0.92;~~  &    1.59  ~~ &    3.10  ~~ &    0.68:~~  \\
 6563 &   H I      &  290.16  ~~ &  298.52  ~~ &  289.31  ~~ &  284.30  ~~ &  288.67  ~~ &  284.38  ~~ &  284.17  ~~ &  285.63  ~~ \\
 6583 & {[N II]}   &    1.84  ~~ &  180.70  ~~ &   14.45  ~~ &   34.85  ~~ &  252.29  ~~ &    7.25  ~~ &   71.42  ~~ &   23.11  ~~ \\
 6678 &   He I     &    3.84  ~~ &    0.22;~~  &    7.26  ~~ &    3.54  ~~ &    5.30  ~~ &    3.61  ~~ &    3.47  ~~ &    6.01  ~~ \\
 6716 & {[S II]}   &    0.05;b   &    6.24  ~~ &    0.39:~~  &    4.66  ~~ &   19.80  ~~ &    0.78  ~~ &    6.78  ~~ &    2.28  ~~ \\
 6730 & {[S II]}   &    0.22:b   &   11.59  ~~ &    0.80  ~~ &    5.80  ~~ &   21.07  ~~ &    1.31  ~~ &    9.83  ~~ &    2.32  ~~ \\
 7006 & {[Ar V]}   &             &             &    0.43?~   &    1.30  ~~ &             &    0.46  ~~ &    2.10  ~~ &             \\
 7136 & {[Ar III]} &    9.44  ~~ &             &    3.31;~~  &   25.83  ~~ &   18.80  ~~ &   14.75  ~~ &   25.30  ~~ &   10.94:~~  \\
 7325 & {[O II]}   &    1.19  ~~ &    0.56:~~  &    0.88  ~~ &    2.16  ~~ &    2.71:~~  &    1.72  ~~ &    2.57  ~~ &    2.67  ~~ \\
\hline
\end{tabular}
\begin{tabular}{     l @{\hspace{-0.60cm}}
                     l @{\hspace{0.40cm}}
                     r r r r r r r r}
\hline
 PN G       &      &  003.9-03.1 &  004.1-03.8 &  004.2-03.2 &  004.2-04.3 &  004.8-05.0 &  004.9+04.9 &  004.9-04.9 &  005.0+03.0 \\
 Main Name  &      &  KFL7    ~~ &  KFL11   ~~ &  KFL-10  ~~ &  H1-60   ~~ &  M3-26   ~~ &  M1-25   ~~ &  M1-44   ~~ &  Pe1-9      \\
 sample     &      &  ESO'02  ~~ &  ESO'02  ~~ &  CTIO'02    &  CTIO'01    &  CTIO'02    &  CTIO'02    &  CTIO'01    &  ESO'02     \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    1.25  ~~ &    1.32  ~~ &    0.74  ~~ &    0.62  ~~ &    0.76  ~~ &    1.42  ~~ &    0.74  ~~ &    1.59  ~~ \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &             &   59.92~c   &    9.83:c   &             &   10.58~c   &   70.99  ~~ &             &   27.39  ~~ \\
 3869 & {[Ne III]} &   55.00~c   &   67.91~c   &   53.00~c   &             &   52.48~c   &    8.07  ~~ &             &   20.51~c   \\
 4102 &   H I      &   26.13~c   &   25.95~c   &   25.84~c   &   25.86  ~~ &   25.85~c   &   24.04  ~~ &   25.87  ~~ &   25.97~c   \\
 4340 &   H I      &   47.17~c   &   46.94~c   &   46.78~c   &   46.81  ~~ &   46.80~c   &   48.16  ~~ &   46.83:~~  &   45.92  ~~ \\
 4363 & {[O III]}  &   14.12;~~  &    7.44  ~~ &    3.51  ~~ &    6.06  ~~ &    3.67  ~~ &    1.37  ~~ &             &             \\
 4471 &   He I     &             &    5.05  ~~ &    6.00  ~~ &    5.30  ~~ &    6.02  ~~ &    6.93  ~~ &             &    7.55  ~~ \\
 4686 &   He II    &  101.63  ~~ &             &   31.06  ~~ &    5.10  ~~ &   31.26  ~~ &             &             &    4.45:~~  \\
 4711 & {[Ar IV]}  &    8.16;~~  &    0.86  ~~ &    2.23  ~~ &    1.93  ~~ &    2.16  ~~ &    0.16  ~~ &             &             \\
 4725 & {[Ne IV]}  &             &             &             &             &             &             &             &             \\
 4740 & {[Ar IV]}  &    7.59;~~  &    0.67:~~  &    1.81  ~~ &    1.80  ~~ &    1.86  ~~ &             &             &             \\
 4861 &   H I      &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ \\
 5007 & {[O III]}  &  950.28  ~~ &  865.68  ~~ &  600.70  ~~ &  966.41  ~~ &  600.11  ~~ &  455.36  ~~ &             &  227.71  ~~ \\
 5515 & {[Cl III]} &             &    0.60  ~~ &    0.42  ~~ &             &    0.42:~~  &    0.41  ~~ &             &             \\
 5537 & {[Cl III]} &             &    0.59  ~~ &    0.41  ~~ &             &    0.38:~~  &    0.88  ~~ &             &             \\
 5755 & {[N II]}   &             &    1.15  ~~ &    0.98  ~~ &             &    0.98  ~~ &    2.52  ~~ &             &    0.60:~~  \\
 5876 &   He I     &             &   14.96  ~~ &   20.60  ~~ &   16.02  ~~ &   20.41  ~~ &   21.26  ~~ &   12.96  ~~ &   23.74  ~~ \\
 6300 & {[O I]}    &             &             &             &             &             &    2.40  ~~ &             &             \\
 6312 & {[S III]}  &             &             &    0.70  ~~ &    0.51:~~  &    0.68:~~  &    1.90  ~~ &             &             \\
 6563 &   H I      &  280.81  ~~ &  284.59~b   &  287.12  ~~ &  286.69  ~~ &  286.82  ~~ &  291.29  ~~ &  286.43  ~~ &  284.31  ~~ \\
 6583 & {[N II]}   &             &   41.67  ~~ &   15.66  ~~ &    2.80  ~~ &   14.88  ~~ &  216.64  ~~ &  214.14  ~~ &   33.31  ~~ \\
 6678 &   He I     &             &    3.61  ~~ &    5.65  ~~ &    3.98  ~~ &    5.55  ~~ &    5.27  ~~ &             &    5.08  ~~ \\
 6716 & {[S II]}   &             &    3.94:b   &    1.41  ~~ &    0.36:~~  &    1.42  ~~ &    5.39  ~~ &   12.21  ~~ &    3.88~b   \\
 6730 & {[S II]}   &             &    4.80:b   &    1.87  ~~ &    0.58:~~  &    1.79  ~~ &   10.17  ~~ &   16.84  ~~ &    3.91~b   \\
 7006 & {[Ar V]}   &             &             &             &             &             &             &             &             \\
 7136 & {[Ar III]} &    5.25:~~  &   11.44  ~~ &   12.60  ~~ &    8.44:~~  &   12.40  ~~ &   24.76  ~~ &             &    6.40  ~~ \\
 7325 & {[O II]}   &             &    5.22  ~~ &    3.38  ~~ &    0.74  ~~ &    3.70  ~~ &    6.77  ~~ &             &    4.27  ~~ \\
\hline
            &      &             &             &             &             &             &             &             &             \\
            &      &             &             &             &             &             &             &             &             \\
\hline
 PN G       &      &  005.5-02.5 &  005.6-04.7 &  005.7-03.6 &  006.0+02.8 &  006.0+03.1 &  006.0-03.6 &  006.2-03.7 &  006.3+03.3 \\
 Main Name  &      &  M3-24   ~~ &  KFL16   ~~ &  KFL13   ~~ &  Th4-3   ~~ &  M1-28   ~~ &  M2-31   ~~ &  KFL15   ~~ &  H2-22      \\
 sample     &      &  CTIO'02    &  ESO'02  ~~ &  CTIO'01    &  ESO'02  ~~ &  ESO'02  ~~ &  CTIO'01    &  ESO'02  ~~ &  ESO'02     \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    1.53  ~~ &    0.68  ~~ &    1.24  ~~ &    1.71  ~~ &    0.90  ~~ &    1.37  ~~ &    1.49  ~~ &    2.04  ~~ \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &   27.21~c   &   38.65  ~~ &             &  157.67~c   &  292.75~c   &             &   16.79  ~~ &   80.04~c   \\
 3869 & {[Ne III]} &   72.60~c   &   54.95  ~~ &             &             &  147.47~c   &             &   68.94  ~~ &             \\
 4102 &   H I      &   25.85~c   &   31.35  ~~ &   25.68  ~~ &   25.73~c   &   30.79~c   &   26.20  ~~ &   28.37  ~~ &   25.45~c   \\
 4340 &   H I      &   46.80~c   &   44.46  ~~ &   46.57  ~~ &   46.64~c   &   43.65~c   &   46.79  ~~ &   46.02  ~~ &   46.26~c   \\
 4363 & {[O III]}  &             &    8.66  ~~ &    1.46;~~  &             &    5.86  ~~ &    6.56  ~~ &   13.19  ~~ &             \\
 4471 &   He I     &    6.77  ~~ &             &    6.07  ~~ &             &    3.30  ~~ &    5.90  ~~ &    1.29;~~  &    6.58  ~~ \\
 4686 &   He II    &   19.31  ~~ &  117.71  ~~ &   24.34  ~~ &             &   32.65  ~~ &             &   99.35  ~~ &             \\
 4711 & {[Ar IV]}  &    1.44  ~~ &   14.10  ~~ &    0.10;~~  &             &    2.90  ~~ &    1.62  ~~ &   14.55  ~~ &             \\
 4725 & {[Ne IV]}  &             &             &             &             &             &             &             &             \\
 4740 & {[Ar IV]}  &    1.43  ~~ &   10.56  ~~ &             &             &    2.19  ~~ &    2.09  ~~ &   11.50  ~~ &             \\
 4861 &   H I      &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ \\
 5007 & {[O III]}  &  708.40  ~~ &  696.14  ~~ &  455.67  ~~ &    2.16  ~~ &  654.72  ~~ & 1110.25  ~~ &  777.06  ~~ &   24.68  ~~ \\
 5515 & {[Cl III]} &    0.76  ~~ &             &    0.25;~~  &             &             &    0.46  ~~ &             &             \\
 5537 & {[Cl III]} &    0.94  ~~ &             &    0.15;~~  &             &             &    0.81  ~~ &             &             \\
 5755 & {[N II]}   &    1.28  ~~ &    0.38  ~~ &    1.10:~~  &    2.19  ~~ &   25.61  ~~ &    1.61  ~~ &             &    1.10;~~  \\
 5876 &   He I     &   20.63  ~~ &    7.34  ~~ &   20.84  ~~ &    1.59  ~~ &   18.92  ~~ &   17.88  ~~ &    2.50:~~  &   16.12  ~~ \\
 6300 & {[O I]}    &    1.31  ~~ &             &    0.97  ~~ &    2.19:~~  &             &    4.83  ~~ &             &             \\
 6312 & {[S III]}  &    1.12  ~~ &             &    0.94  ~~ &             &             &    2.16  ~~ &    2.35;~~  &             \\
 6563 &   H I      &  286.87  ~~ &  282.04~b   &  290.78  ~~ &  289.55~b   &  284.29:b   &  287.11  ~~ &  279.80  ~~ &  296.17~b   \\
 6583 & {[N II]}   &   92.41  ~~ &   38.52  ~~ &  125.46  ~~ &  175.30  ~~ & 1907.11  ~~ &   64.56  ~~ &    8.12:~~  &  273.61  ~~ \\
 6678 &   He I     &    5.02  ~~ &    2.20  ~~ &    5.54  ~~ &             &    2.92  ~~ &    4.27  ~~ &    0.85  ~~ &    4.05  ~~ \\
 6716 & {[S II]}   &    7.95  ~~ &    6.23;b   &   14.01  ~~ &    6.16;b   &   83.27~b   &    4.37  ~~ &    2.69:b   &   16.01~b   \\
 6730 & {[S II]}   &   10.47  ~~ &    7.31;b   &   11.59  ~~ &   12.18;b   &   68.38~b   &    7.80  ~~ &    2.68:b   &   17.22~b   \\
 7006 & {[Ar V]}   &             &    4.00  ~~ &             &    0.49?~   &             &             &    4.48  ~~ &             \\
 7136 & {[Ar III]} &   17.88  ~~ &   16.59  ~~ &   13.01  ~~ &    0.82  ~~ &   37.36  ~~ &   17.73  ~~ &    5.94  ~~ &    4.64  ~~ \\
 7325 & {[O II]}   &    3.12  ~~ &    3.41  ~~ &    1.87:~~  &   14.69  ~~ &    8.51  ~~ &    3.53  ~~ &    1.53  ~~ &    1.00:~~  \\
\hline
\end{tabular}
\begin{tabular}{     l @{\hspace{-0.60cm}}
                     l @{\hspace{0.40cm}}
                     r r r r r r r r}
\hline
 PN G       &      &  006.3+04.4 &  006.4+02.0 &  006.4-04.6 &  006.8+02.3 &  006.8-03.4 &  006.8+04.1 &  007.8-03.7 &  007.8-04.4 \\
 Main Name  &      &  H2-18   ~~ &  M1-31   ~~ &  Pe2-13  ~~ &  Th4-7   ~~ &  H2-45   ~~ &  M3-15   ~~ &  M2-34   ~~ &  H1-65      \\
 sample     &      &  CTIO'02    &  CTIO'02    &  CTIO'01    &  CTIO'02    &  CTIO'01    &  CTIO'01    &  CTIO'01    &  CTIO'01    \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    1.63  ~~ &    1.98  ~~ &    1.01  ~~ &    1.76  ~~ &    1.52  ~~ &    2.12  ~~ &    1.17  ~~ &    0.98  ~~ \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &   16.46~c   &   33.35  ~~ &             &   98.32~c   &             &             &             &             \\
 3869 & {[Ne III]} &   99.93~c   &   56.68  ~~ &             &   90.15~c   &             &             &             &             \\
 4102 &   H I      &   26.26~c   &   23.71  ~~ &   25.46  ~~ &   26.20~c   &   26.01  ~~ &   25.70  ~~ &   25.70  ~~ &   25.08  ~~ \\
 4340 &   H I      &   50.77  ~~ &   48.56  ~~ &   47.03  ~~ &   47.26~c   &   47.02  ~~ &   46.60  ~~ &   46.60  ~~ &   46.06  ~~ \\
 4363 & {[O III]}  &   11.31  ~~ &    1.87:~~  &   13.58  ~~ &   25.94  ~~ &   11.79  ~~ &    3.36  ~~ &    2.03:~~  &    0.58;~~  \\
 4471 &   He I     &    4.69  ~~ &    7.33  ~~ &             &    2.07;~~  &    5.04  ~~ &    5.86  ~~ &    5.91  ~~ &             \\
 4686 &   He II    &    5.05  ~~ &             &  106.10  ~~ &   65.70  ~~ &             &             &    7.90  ~~ &             \\
 4711 & {[Ar IV]}  &    2.68  ~~ &    0.34  ~~ &   12.38:~~  &    5.70;~~  &    1.52  ~~ &    0.71  ~~ &    0.60;~~  &             \\
 4725 & {[Ne IV]}  &             &             &             &             &             &             &             &             \\
 4740 & {[Ar IV]}  &    2.51  ~~ &    0.65  ~~ &   10.84:~~  &    3.72;~~  &    1.85  ~~ &    0.65  ~~ &             &             \\
 4861 &   H I      &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ \\
 5007 & {[O III]}  & 1310.66  ~~ &  765.81  ~~ & 1257.73  ~~ & 1431.93  ~~ & 1099.46  ~~ &  934.12  ~~ &  577.47  ~~ &             \\
 5515 & {[Cl III]} &    0.36;~~  &    0.38  ~~ &             &             &    0.43  ~~ &    0.50  ~~ &    0.48;~~  &             \\
 5537 & {[Cl III]} &    0.47;~~  &    0.82  ~~ &             &             &    0.37:~~  &    0.77  ~~ &    0.75;~~  &             \\
 5755 & {[N II]}   &    0.23;~~  &    3.08  ~~ &             &    2.18:~~  &    0.22;~~  &    0.94  ~~ &    2.77  ~~ &    0.65  ~~ \\
 5876 &   He I     &   15.11  ~~ &   22.65  ~~ &    9.54  ~~ &    9.21  ~~ &   16.19  ~~ &   18.99  ~~ &   23.87  ~~ &    1.37  ~~ \\
 6300 & {[O I]}    &    1.03:~~  &    6.39  ~~ &    2.54;~~  &   14.35  ~~ &    0.42;~~  &    2.70  ~~ &    4.80:~~  &    1.24  ~~ \\
 6312 & {[S III]}  &    1.03:~~  &    1.73  ~~ &             &    2.31  ~~ &    0.84  ~~ &    1.56  ~~ &    1.51:~~  &             \\
 6563 &   H I      &  284.59  ~~ &  292.58  ~~ &  283.06  ~~ &  279.36  ~~ &  283.32  ~~ &  290.22  ~~ &  290.24  ~~ &  299.77  ~~ \\
 6583 & {[N II]}   &    7.84  ~~ &  138.79  ~~ &   16.20  ~~ &   63.97  ~~ &    4.43  ~~ &   47.90  ~~ &  283.02  ~~ &  195.56  ~~ \\
 6678 &   He I     &    3.67  ~~ &    5.21  ~~ &    2.40;~~  &    2.53  ~~ &    3.41  ~~ &    4.69  ~~ &    5.13  ~~ &    0.52  ~~ \\
 6716 & {[S II]}   &    1.12  ~~ &    3.38  ~~ &    2.92  ~~ &    5.50  ~~ &    0.32  ~~ &    2.68  ~~ &   29.13  ~~ &    8.08  ~~ \\
 6730 & {[S II]}   &    1.75  ~~ &    6.91  ~~ &    4.39  ~~ &    8.14  ~~ &    0.66  ~~ &    5.14  ~~ &   27.13  ~~ &   16.04  ~~ \\
 7006 & {[Ar V]}   &             &             &    1.53:~~  &    1.13  ~~ &             &             &             &    0.27  ~~ \\
 7136 & {[Ar III]} &    7.12  ~~ &   24.70  ~~ &   21.51  ~~ &   10.28  ~~ &    6.36  ~~ &   19.60:~~  &   19.79  ~~ &             \\
 7325 & {[O II]}   &    1.82  ~~ &    7.40  ~~ &             &   10.66  ~~ &    0.93  ~~ &    3.11  ~~ &    1.67  ~~ &    0.38  ~~ \\
\hline
            &      &             &             &             &             &             &             &             &             \\
            &      &             &             &             &             &             &             &             &             \\
\hline
 PN G       &      &  008.4-03.6 &  009.0+04.1 &  009.3+04.1 &  010.4+04.5 &  010.6+03.2 &  350.9+04.4 &  350.9+04.4 &  352.0-04.6 \\
 Main Name  &      &  H1-64   ~~ &  Th4-5   ~~ &  Th4-6   ~~ &  M2-17   ~~ &  Th4-10  ~~ &  H2-1    ~~ &  H2-1    ~~ &  H1-30      \\
 sample     &      &  ESO'02  ~~ &  CTIO'01    &  CTIO'01    &  CTIO'01    &  CTIO'01    &  CTIO'02    &  CTIO'01    &  CTIO'02    \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    1.41  ~~ &    1.73  ~~ &    1.35  ~~ &    1.05  ~~ &    1.34  ~~ &    1.01  ~~ &    1.11  ~~ &    1.53  ~~ \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &   98.10~c   &             &             &             &             &  159.48~c   &             &   95.31~c   \\
 3869 & {[Ne III]} &             &             &             &             &             &             &             &  114.73~c   \\
 4102 &   H I      &   25.44~c   &   25.91  ~~ &   25.88  ~~ &   25.78  ~~ &   24.96  ~~ &   26.19~c   &   25.66  ~~ &   25.96~c   \\
 4340 &   H I      &   46.24~c   &   46.88  ~~ &   46.83  ~~ &   46.70  ~~ &   46.38  ~~ &   46.13~c   &   47.19  ~~ &   47.61~c   \\
 4363 & {[O III]}  &             &    6.47  ~~ &    6.88  ~~ &    2.37  ~~ &    0.58;~~  &    1.09:~~  &    0.97  ~~ &    7.07  ~~ \\
 4471 &   He I     &    6.78  ~~ &    5.02  ~~ &    4.84  ~~ &    6.89  ~~ &    6.22  ~~ &    2.11  ~~ &    1.96  ~~ &    6.46  ~~ \\
 4686 &   He II    &             &   45.62  ~~ &             &   17.58  ~~ &             &             &             &   24.24  ~~ \\
 4711 & {[Ar IV]}  &             &    3.98  ~~ &             &    1.01:~~  &    0.09  ~~ &             &             &    4.46  ~~ \\
 4725 & {[Ne IV]}  &             &             &             &             &             &             &             &    0.33:~~  \\
 4740 & {[Ar IV]}  &             &    3.38  ~~ &             &    0.88  ~~ &             &             &             &    5.18  ~~ \\
 4861 &   H I      &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ \\
 5007 & {[O III]}  &   51.47  ~~ &  875.71  ~~ & 1012.33  ~~ &  504.38  ~~ &  320.09  ~~ &   59.85  ~~ &   61.53  ~~ & 1134.62  ~~ \\
 5515 & {[Cl III]} &             &    0.72  ~~ &             &    0.36  ~~ &    0.36  ~~ &    0.03  ~~ &    0.18  ~~ &    0.86  ~~ \\
 5537 & {[Cl III]} &             &    0.82  ~~ &             &    0.45  ~~ &    0.51  ~~ &    0.05  ~~ &    0.31  ~~ &    1.54  ~~ \\
 5755 & {[N II]}   &    0.86  ~~ &    1.11  ~~ &             &    0.99  ~~ &    1.77  ~~ &    2.92  ~~ &    2.83  ~~ &    7.65  ~~ \\
 5876 &   He I     &   19.79  ~~ &   17.33  ~~ &   17.16  ~~ &   21.23  ~~ &   19.38  ~~ &    7.19  ~~ &    7.45  ~~ &   20.06  ~~ \\
 6300 & {[O I]}    &             &             &    1.29  ~~ &    0.13;~~  &    2.75  ~~ &    1.98  ~~ &    2.17  ~~ &   14.79  ~~ \\
 6312 & {[S III]}  &             &    1.65  ~~ &    1.03  ~~ &    0.76  ~~ &    0.86  ~~ &    1.18  ~~ &    1.29  ~~ &    3.62  ~~ \\
 6563 &   H I      &  296.45~b   &  285.61  ~~ &  286.31  ~~ &  288.49  ~~ &  294.06  ~~ &  279.46  ~~ &  280.55  ~~ &  286.75  ~~ \\
 6583 & {[N II]}   &  225.06  ~~ &   61.78  ~~ &   13.34  ~~ &   40.97  ~~ &  185.31  ~~ &  109.81  ~~ &  110.76  ~~ &  557.85  ~~ \\
 6678 &   He I     &    4.88  ~~ &    4.65  ~~ &    3.71  ~~ &    5.65  ~~ &    4.77  ~~ &    1.42:~~  &    1.70  ~~ &    5.00  ~~ \\
 6716 & {[S II]}   &   19.17~b   &    4.67  ~~ &    0.81  ~~ &    3.27  ~~ &    6.72  ~~ &    2.24  ~~ &    2.35  ~~ &   21.18  ~~ \\
 6730 & {[S II]}   &   18.49~b   &    6.63  ~~ &    1.63  ~~ &    4.66  ~~ &   10.78  ~~ &    4.53  ~~ &    4.67  ~~ &   36.12  ~~ \\
 7006 & {[Ar V]}   &             &    0.18:~~  &             &             &    0.07;~~  &    0.16;~~  &    0.17?~   &    1.03:~~  \\
 7136 & {[Ar III]} &    5.82  ~~ &   22.08  ~~ &    7.27  ~~ &   13.45  ~~ &   12.62  ~~ &    4.07  ~~ &    3.97  ~~ &   39.11  ~~ \\
 7325 & {[O II]}   &    1.80  ~~ &    1.74  ~~ &    1.71  ~~ &    2.33  ~~ &    2.46  ~~ &   21.30  ~~ &   15.19  ~~ &    8.57  ~~ \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{ 
  Continued
}
\begin{tabular}{     l @{\hspace{-0.60cm}}
                     l @{\hspace{0.40cm}}
                     r r r r r r r r}
\hline
 PN G       &      &  353.5-04.9 &  354.2+04.3 &  355.4-04.0 &  355.7-03.4 &  355.9+03.6 &  355.9+03.6 &  355.9-04.2 &  356.7-04.8 \\
 Main Name  &      &  H1-36   ~~ &  M2-10   ~~ &  Hf2-1   ~~ &  H2-23   ~~ &  H1-9    ~~ &  H1-9    ~~ &  M1-30   ~~ &  H1-41      \\
 sample     &      &  CTIO'02    &  CTIO'01    &  CTIO'01    &  CTIO'01    &  CTIO'02    &  CTIO'01    &  CTIO'01    &  CTIO'01    \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    1.09  ~~ &    1.32  ~~ &    0.90  ~~ &    1.23  ~~ &    1.71  ~~ &    1.75  ~~ &    1.04  ~~ &    6.03  ~~ \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &   55.47~c   &             &             &             &   63.93~c   &             &             &             \\
 3869 & {[Ne III]} &  163.71~c   &             &             &             &    2.60:c   &             &             &             \\
 4102 &   H I      &   26.45~c   &   25.61  ~~ &   26.02  ~~ &   25.38  ~~ &   25.98~c   &   25.36  ~~ &   25.73  ~~ &   25.88  ~~ \\
 4340 &   H I      &   49.65  ~~ &   46.40  ~~ &   47.02  ~~ &   46.83  ~~ &   48.01~c   &   46.91  ~~ &   46.23  ~~ &   46.83  ~~ \\
 4363 & {[O III]}  &  102.06  ~~ &             &   14.22  ~~ &    7.65  ~~ &    2.38:~~  &    2.08  ~~ &    0.17;~~  &    5.06  ~~ \\
 4471 &   He I     &    2.57  ~~ &    6.60  ~~ &    2.10  ~~ &    3.77  ~~ &    3.44  ~~ &    3.56  ~~ &    7.26  ~~ &    4.97  ~~ \\
 4686 &   He II    &   63.34  ~~ &             &   90.87  ~~ &             &             &             &             &   25.15  ~~ \\
 4711 & {[Ar IV]}  &    4.77  ~~ &             &    9.31  ~~ &    1.54  ~~ &             &             &    0.10  ~~ &    2.15  ~~ \\
 4725 & {[Ne IV]}  &    5.70  ~~ &             &             &             &             &    0.36  ~~ &             &             \\
 4740 & {[Ar IV]}  &    9.08  ~~ &             &    7.02  ~~ &             &             &    0.36?~   &             &    1.73  ~~ \\
 4861 &   H I      &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ \\
 5007 & {[O III]}  & 1424.23  ~~ &  138.74  ~~ & 1356.24  ~~ & 1142.81  ~~ &  186.72  ~~ &  189.04  ~~ &  153.48  ~~ &  766.58  ~~ \\
 5515 & {[Cl III]} &    0.21  ~~ &    0.31  ~~ &    1.50  ~~ &             &             &             &    0.32  ~~ &    0.52  ~~ \\
 5537 & {[Cl III]} &    0.54  ~~ &    0.41  ~~ &    1.36  ~~ &             &             &             &    0.55  ~~ &    0.44  ~~ \\
 5755 & {[N II]}   &    8.62  ~~ &    1.36  ~~ &    1.45:~~  &             &    4.65  ~~ &    4.52  ~~ &    1.75  ~~ &    0.41  ~~ \\
 5876 &   He I     &    7.74  ~~ &   20.35  ~~ &    7.92  ~~ &   17.10  ~~ &   11.88  ~~ &   11.98  ~~ &   21.48  ~~ &   15.71  ~~ \\
 6300 & {[O I]}    &   27.80  ~~ &    1.75:~~  &    2.33  ~~ &    2.49;~~  &    1.61  ~~ &    1.66  ~~ &    1.56  ~~ &    1.18;~~  \\
 6312 & {[S III]}  &    7.39  ~~ &    0.56  ~~ &    5.10  ~~ &    2.06  ~~ &    2.27  ~~ &    2.25  ~~ &    0.65  ~~ &    0.93  ~~ \\
 6563 &   H I      &  268.49  ~~ &  293.73  ~~ &  283.23  ~~ &  286.30  ~~ &  284.05  ~~ &  285.05  ~~ &  296.72  ~~ &  286.32  ~~ \\
 6583 & {[N II]}   &   72.06  ~~ &  231.14  ~~ &   90.26  ~~ &   29.67  ~~ &   62.65  ~~ &   63.14  ~~ &  297.26  ~~ &   23.78  ~~ \\
 6678 &   He I     &    2.25  ~~ &    4.99  ~~ &    2.44  ~~ &    3.65  ~~ &    2.69  ~~ &    2.65  ~~ &    5.41  ~~ &    4.51  ~~ \\
 6716 & {[S II]}   &    2.76  ~~ &    8.24  ~~ &   12.72  ~~ &    2.98  ~~ &    0.44  ~~ &    0.42  ~~ &    4.87  ~~ &    2.95  ~~ \\
 6730 & {[S II]}   &    5.28  ~~ &   11.50  ~~ &   14.11  ~~ &    5.17  ~~ &    1.02  ~~ &    1.02  ~~ &    8.85  ~~ &    3.39  ~~ \\
 7006 & {[Ar V]}   &    5.90  ~~ &             &    1.27  ~~ &             &    0.25?~   &    0.23  ~~ &             &    0.21  ~~ \\
 7136 & {[Ar III]} &   19.14  ~~ &   11.24  ~~ &   28.76  ~~ &   10.34  ~~ &    6.73  ~~ &    6.67  ~~ &   16.46  ~~ &    9.62  ~~ \\
 7325 & {[O II]}   &   28.72  ~~ &    0.97  ~~ &    1.51  ~~ &    5.07:~~  &   42.32  ~~ &   31.14  ~~ &    1.56  ~~ &    1.07  ~~ \\
\hline
            &      &             &             &             &             &             &             &             &             \\
            &      &             &             &             &             &             &             &             &             \\
\hline
 PN G       &      &  356.9+04.4 &  356.9+04.5 &  356.9+04.5 &  357.1+03.6 &  357.1-04.7 &  357.2-04.5 &  357.3+03.3 &  357.4-04.6 \\
 Main Name  &      &  M3-38   ~~ &  M2-11   ~~ &  M2-11   ~~ &  M3-7    ~~ &  H1-43   ~~ &  H1-42   ~~ &  M3-41   ~~ &  M2-22      \\
 sample     &      &  CTIO'02    &  CTIO'02    &  CTIO'01    &  CTIO'01    &  CTIO'01    &  CTIO'02    &  CTIO'01    &  CTIO'01    \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    2.06  ~~ &    1.26  ~~ &    1.31  ~~ &    1.54  ~~ &    1.07  ~~ &    0.85  ~~ &    1.66  ~~ &    1.22  ~~ \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &   44.00~c   &  110.90~c   &             &             &             &   27.53~c   &             &             \\
 3869 & {[Ne III]} &  156.07~c   &  143.44~c   &             &             &             &   90.26~c   &             &             \\
 4102 &   H I      &             &   25.87~c   &   26.20  ~~ &   25.60  ~~ &   25.37  ~~ &   25.86~c   &   24.98  ~~ &   25.84  ~~ \\
 4340 &   H I      &   47.22~c   &   47.38~c   &   47.26  ~~ &   46.46  ~~ &   46.14  ~~ &   46.67~c   &   46.39  ~~ &   46.78  ~~ \\
 4363 & {[O III]}  &   25.75  ~~ &   30.57  ~~ &   30.68  ~~ &    1.01  ~~ &             &    7.17  ~~ &             &    4.97  ~~ \\
 4471 &   He I     &    4.65  ~~ &    4.80  ~~ &    4.96  ~~ &    5.85  ~~ &             &    5.31  ~~ &    1.47  ~~ &    6.47  ~~ \\
 4686 &   He II    &   35.76  ~~ &   44.90  ~~ &   47.10  ~~ &    1.61?~   &             &    0.80  ~~ &             &   30.16  ~~ \\
 4711 & {[Ar IV]}  &    5.22  ~~ &    5.25  ~~ &    5.09  ~~ &    0.07  ~~ &             &    1.16  ~~ &             &    3.03  ~~ \\
 4725 & {[Ne IV]}  &    3.17  ~~ &    2.08  ~~ &    1.89  ~~ &             &             &             &             &    0.24  ~~ \\
 4740 & {[Ar IV]}  &   10.34  ~~ &    5.95  ~~ &    6.08  ~~ &             &             &    1.46  ~~ &             &    2.48  ~~ \\
 4861 &   H I      &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ \\
 5007 & {[O III]}  & 1535.34  ~~ & 1710.45  ~~ & 1707.67  ~~ &  418.86  ~~ &             & 1154.21  ~~ &    5.78  ~~ &  856.32  ~~ \\
 5515 & {[Cl III]} &    0.38:~~  &    0.08  ~~ &    0.59  ~~ &    0.40  ~~ &             &    0.37  ~~ &    0.24;~~  &    0.87  ~~ \\
 5537 & {[Cl III]} &    0.71  ~~ &    0.11  ~~ &    0.82  ~~ &    0.56  ~~ &             &    0.54  ~~ &             &    0.91  ~~ \\
 5755 & {[N II]}   &    6.56  ~~ &    3.91  ~~ &   17.03  ~~ &    0.61  ~~ &    0.91  ~~ &    0.49:~~  &    1.17  ~~ &    2.04  ~~ \\
 5876 &   He I     &   15.29  ~~ &   15.59  ~~ &   12.59  ~~ &   18.70  ~~ &    2.25  ~~ &   16.02  ~~ &    6.86  ~~ &   19.68  ~~ \\
 6300 & {[O I]}    &   12.80  ~~ &   10.50  ~~ &    4.02  ~~ &    0.37:~~  &    1.44  ~~ &    2.18  ~~ &    0.85  ~~ &    2.46  ~~ \\
 6312 & {[S III]}  &    4.71  ~~ &    4.04  ~~ &             &    0.90:~~  &             &    1.22  ~~ &    0.30  ~~ &    1.91  ~~ \\
 6563 &   H I      &  279.95  ~~ &  279.46  ~~ &  279.43  ~~ &  292.56  ~~ &  298.24  ~~ &  286.80  ~~ &  293.82  ~~ &  287.16  ~~ \\
 6583 & {[N II]}   &  146.78  ~~ &  120.63  ~~ &  120.19  ~~ &   50.18  ~~ &  193.65  ~~ &   17.58  ~~ &  193.07  ~~ &  177.29  ~~ \\
 6678 &   He I     &    3.59  ~~ &    3.70  ~~ &    3.84  ~~ &    4.74  ~~ &    0.89  ~~ &    3.99  ~~ &    1.64  ~~ &    5.09  ~~ \\
 6716 & {[S II]}   &    6.78  ~~ &    9.23  ~~ &    9.13  ~~ &    1.64  ~~ &    4.63  ~~ &    1.47  ~~ &    8.93  ~~ &   11.59  ~~ \\
 6730 & {[S II]}   &   11.15  ~~ &   13.80  ~~ &   13.95  ~~ &    3.01  ~~ &    9.56  ~~ &    2.66  ~~ &   14.33  ~~ &   15.99  ~~ \\
 7006 & {[Ar V]}   &    5.19  ~~ &    2.12  ~~ &    2.05  ~~ &             &    0.31  ~~ &             &             &    0.32:~~  \\
 7136 & {[Ar III]} &   27.76  ~~ &   14.48  ~~ &   14.30  ~~ &   15.48  ~~ &             &   10.41  ~~ &    2.93  ~~ &   24.25  ~~ \\
 7325 & {[O II]}   &   11.71  ~~ &   13.74  ~~ &    9.42  ~~ &    1.61  ~~ &    0.53  ~~ &    3.18  ~~ &    1.62  ~~ &    1.96  ~~ \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{1}
\begin{table*}
\caption{ 
  Continued
}
\begin{tabular}{     l @{\hspace{-0.60cm}}
                     l @{\hspace{0.40cm}}
                     r r r r r r r r}
\hline
 PN G       &      &  357.5+03.1 &  357.5+03.2 &  357.6-03.3 &  357.9-03.8 &  358.5-04.2 &  358.5-04.2 &  359.0-04.1 &  359.0-04.8 \\
 Main Name  &      &  Th3-16  ~~ &  M3-42   ~~ &  H2-29   ~~ &  H2-30   ~~ &  H1-46   ~~ &  H1-46   ~~ &  M3-48   ~~ &  M2-25      \\
 sample     &      &  ESO'02  ~~ &  ESO'02  ~~ &  ESO'02  ~~ &  ESO'02  ~~ &  CTIO'02    &  CTIO'01    &  ESO'02  ~~ &  CTIO'01    \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    1.61  ~~ &    1.86  ~~ &    1.75  ~~ &    1.32  ~~ &    1.38  ~~ &    1.41  ~~ &    1.17  ~~ &    0.99  ~~ \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &  324.60  ~~ &  108.51  ~~ &   53.08~c   &             &   68.40~c   &             &  171.89~c   &             \\
 3869 & {[Ne III]} &             &  105.05  ~~ &    4.67:c   &   59.72~c   &   26.60~c   &             &   80.47~c   &             \\
 4102 &   H I      &             &   29.96  ~~ &   25.59~c   &   23.10;c   &   25.87~c   &   25.85  ~~ &   25.76~c   &   25.73  ~~ \\
 4340 &   H I      &   46.28;c   &   42.80  ~~ &   47.55~c   &    8.03;~~  &   47.97  ~~ &   46.79  ~~ &   45.57  ~~ &   46.76  ~~ \\
 4363 & {[O III]}  &             &   10.43  ~~ &             &             &    3.13  ~~ &    2.94  ~~ &    2.90:~~  &    4.40  ~~ \\
 4471 &   He I     &             &             &    8.08  ~~ &             &    5.10  ~~ &    5.26  ~~ &    6.55  ~~ &    5.93  ~~ \\
 4686 &   He II    &             &   87.23  ~~ &             &   81.66  ~~ &             &             &   17.51  ~~ &   13.72:~~  \\
 4711 & {[Ar IV]}  &             &   17.36  ~~ &             &             &    0.29  ~~ &    0.16  ~~ &    1.65  ~~ &    0.64  ~~ \\
 4725 & {[Ne IV]}  &             &             &             &             &             &             &             &             \\
 4740 & {[Ar IV]}  &             &   12.75  ~~ &             &             &             &             &    1.27  ~~ &    0.26;~~  \\
 4861 &   H I      &  100.00:~~  &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ \\
 5007 & {[O III]}  &             & 1236.37  ~~ &   82.23  ~~ &  507.53  ~~ &  478.11  ~~ &  481.63  ~~ &  674.56  ~~ &  798.47  ~~ \\
 5515 & {[Cl III]} &             &    1.32:~~  &             &             &    0.03  ~~ &    0.21  ~~ &    1.00  ~~ &    0.83:~~  \\
 5537 & {[Cl III]} &             &    1.36:~~  &             &             &    0.06  ~~ &    0.46  ~~ &    0.71  ~~ &    0.78:~~  \\
 5755 & {[N II]}   &             &    3.91  ~~ &    1.05:~~  &             &    1.82  ~~ &    1.80  ~~ &    7.43  ~~ &    5.75  ~~ \\
 5876 &   He I     &             &    9.49  ~~ &   24.23  ~~ &   17.40;~~  &   15.95  ~~ &   16.32  ~~ &   21.02  ~~ &   18.43  ~~ \\
 6300 & {[O I]}    &             &             &             &             &    2.04  ~~ &    2.08  ~~ &   24.33  ~~ &   29.41  ~~ \\
 6312 & {[S III]}  &             &             &             &             &    1.58  ~~ &    1.62  ~~ &             &    1.75  ~~ \\
 6563 &   H I      &  295.85:b   &  284.71~b   &  292.87~b   &  286.43  ~~ &  286.44  ~~ &  286.96  ~~ &  289.02~b   &  287.47  ~~ \\
 6583 & {[N II]}   &   88.90  ~~ &  323.42  ~~ &  166.92  ~~ &    4.88  ~~ &   47.23  ~~ &   45.52  ~~ &  637.03  ~~ &  409.18  ~~ \\
 6678 &   He I     &             &    2.43  ~~ &    5.62  ~~ &             &    3.72  ~~ &    3.80  ~~ &    5.94  ~~ &    4.64  ~~ \\
 6716 & {[S II]}   &   14.04:b   &   28.07~b   &   14.97:b   &             &    1.36  ~~ &    1.13  ~~ &   50.74~b   &   56.96  ~~ \\
 6730 & {[S II]}   &   19.63:b   &   35.16~b   &   13.07:b   &             &    2.41  ~~ &    2.19  ~~ &   53.51~b   &   51.37  ~~ \\
 7006 & {[Ar V]}   &             &    5.74?~   &             &             &             &    0.10  ~~ &             &             \\
 7136 & {[Ar III]} &             &   38.95  ~~ &    6.17  ~~ &    6.31;~~  &    9.37  ~~ &    9.44  ~~ &   33.29  ~~ &   24.06:~~  \\
 7325 & {[O II]}   &    5.13  ~~ &    6.27  ~~ &    1.97  ~~ &    2.93;~~  &   14.57  ~~ &   10.78  ~~ &    8.17  ~~ &    4.71  ~~ \\
\hline
            &      &             &             &             &             &             &             &             &             \\
            &      &             &             &             &             &             &             &             &             \\
\hline
 PN G       &      &  359.1-01.7 &  359.1-02.9 &  359.4-03.4 &  359.6-04.8 &  359.7-04.4 &  359.9-04.5 &             &             \\
 Main Name  &      &  M1-29   ~~ &  M3-46   ~~ &  H2-33   ~~ &  H2-36   ~~ &  KFL3    ~~ &  M2-27   ~~ &             &             \\
 sample     &      &  CTIO'02    &  ESO'02  ~~ &  ESO'02  ~~ &  CTIO'02    &  CTIO'01    &  CTIO'02    &             &             \\
            &      &             &             &             &             &             &             &             &             \\
 ext. C     &      &    2.12  ~~ &    1.72  ~~ &    1.75  ~~ &    1.08  ~~ &    1.06  ~~ &    1.66  ~~ &             &             \\
            &      &             &             &             &             &             &             &             &             \\
 3727 & {[O\ III]} &   93.49~c   &  116.73  ~~ &   12.43~c   &   20.16:c   &             &   33.16~c   &             &             \\
 3869 & {[Ne III]} &  134.12~c   &   55.68  ~~ &   51.85~c   &   57.58~c   &             &   91.41~c   &             &             \\
 4102 &   H I      &   25.66~c   &   26.57  ~~ &   25.73~c   &   26.06~c   &   25.84  ~~ &   25.69~c   &             &             \\
 4340 &   H I      &   49.94  ~~ &   44.33  ~~ &   46.63~c   &   47.08~c   &   46.78  ~~ &   46.35  ~~ &             &             \\
 4363 & {[O III]}  &   11.43  ~~ &    1.04:~~  &    2.45  ~~ &    7.43  ~~ &    3.26:~~  &    3.11:~~  &             &             \\
 4471 &   He I     &    5.80  ~~ &    7.87:~~  &    5.93  ~~ &    3.49:~~  &    6.41  ~~ &    6.85  ~~ &             &             \\
 4686 &   He II    &   35.58  ~~ &   16.32  ~~ &   16.87  ~~ &   86.54  ~~ &   18.59  ~~ &    0.29:~~  &             &             \\
 4711 & {[Ar IV]}  &    5.79  ~~ &    0.55  ~~ &    1.72  ~~ &    3.30:~~  &             &    0.36  ~~ &             &             \\
 4725 & {[Ne IV]}  &    0.35:~~  &             &             &             &             &    1.70  ~~ &             &             \\
 4740 & {[Ar IV]}  &    5.74  ~~ &             &    0.83  ~~ &    2.57:~~  &             &    1.86  ~~ &             &             \\
 4861 &   H I      &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &  100.00  ~~ &             &             \\
 5007 & {[O III]}  & 1328.41  ~~ &  497.06  ~~ &  632.22  ~~ &  615.82  ~~ &  561.43  ~~ &  913.99  ~~ &             &             \\
 5515 & {[Cl III]} &    0.99  ~~ &    0.37;~~  &             &    0.79  ~~ &             &    0.47  ~~ &             &             \\
 5537 & {[Cl III]} &    1.42  ~~ &             &             &             &             &    0.96  ~~ &             &             \\
 5755 & {[N II]}   &    4.66  ~~ &    4.20  ~~ &    0.79:~~  &             &    1.43  ~~ &    2.82  ~~ &             &             \\
 5876 &   He I     &   17.74  ~~ &   26.70  ~~ &   20.42  ~~ &   19.22  ~~ &   20.40  ~~ &   21.67  ~~ &             &             \\
 6300 & {[O I]}    &    8.86  ~~ &   12.64:~~  &             &             &    1.61:~~  &    4.86  ~~ &             &             \\
 6312 & {[S III]}  &    3.52  ~~ &             &    0.67  ~~ &    1.22:~~  &    1.19:~~  &    1.89  ~~ &             &             \\
 6563 &   H I      &  284.62  ~~ &  293.28~b   &  289.67  ~~ &  282.24  ~~ &  287.13  ~~ &  290.52  ~~ &             &             \\
 6583 & {[N II]}   &  314.74  ~~ &  517.60  ~~ &   14.52:~~  &   13.63  ~~ &  158.13  ~~ &  154.74  ~~ &             &             \\
 6678 &   He I     &    4.36  ~~ &    6.82  ~~ &    5.18  ~~ &    4.64  ~~ &    4.68  ~~ &    5.13  ~~ &             &             \\
 6716 & {[S II]}   &   17.54  ~~ &   33.95:b   &    1.39~b   &    3.14  ~~ &   20.07  ~~ &    4.65  ~~ &             &             \\
 6730 & {[S II]}   &   28.72  ~~ &   36.17:b   &    1.75~b   &    2.82  ~~ &   16.28  ~~ &    8.48  ~~ &             &             \\
 7006 & {[Ar V]}   &    1.31  ~~ &             &             &    0.26;~~  &             &             &             &             \\
 7136 & {[Ar III]} &   35.15  ~~ &   23.03  ~~ &   14.56  ~~ &   12.98:~~  &   12.28;~~  &   26.69  ~~ &             &             \\
 7325 & {[O II]}   &    6.22  ~~ &    6.42  ~~ &    4.15  ~~ &    5.55:~~  &    2.41:~~  &    4.42  ~~ &             &             \\
\hline
\end{tabular}
